Ab initio computation of circular quantum dots

We perform coupled-cluster and diffusion Monte Carlo calculations of the energies of circular quantum dots up to 20 electrons. The coupled-cluster calculations include triples corrections and a renormalized Coulomb interaction defined for a given number of low-lying oscillator shells. Using such a renormalized Coulomb interaction brings the coupled-cluster calculations with triples correlations in excellent agreement with the diffusion Monte Carlo calculations. This opens up perspectives for doing ab initio calculations for much larger systems of electrons.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
%\setlength{\unitlength}{0.190900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.3}}
\put(1430.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,277){\makebox(0,0)[r]{ 0.4}}
\put(1430.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,423){\makebox(0,0)[r]{ 0.5}}
\put(1430.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,568){\makebox(0,0)[r]{ 0.6}}
\put(1430.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,714){\makebox(0,0)[r]{ 0.7}}
\put(1430.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,860){\makebox(0,0)[r]{ 0.8}}
\put(1430.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(397.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(397,90){\makebox(0,0){ 5}}
\put(397.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707,90){\makebox(0,0){ 10}}
\put(707.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1016,90){\makebox(0,0){ 15}}
\put(1016.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1326.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1326,90){\makebox(0,0){ 20}}
\put(1326.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(70,495){\makebox(0,0){$\epsilon$}}
\put(830,29){\makebox(0,0){Number of electrons}}
\put(1290,520){\makebox(0,0)[r]{$\hbar\omega = 0.28$}}
\put(1310.0,520.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(211,380){\usebox{\plotpoint}}
\multiput(211.00,380.58)(0.528,0.500){467}{\rule{0.522pt}{0.120pt}}
\multiput(211.00,379.17)(246.916,235.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(459.00,615.58)(2.072,0.499){177}{\rule{1.753pt}{0.120pt}}
\multiput(459.00,614.17)(368.361,90.000){2}{\rule{0.877pt}{0.400pt}}
\multiput(831.00,705.58)(4.882,0.498){99}{\rule{3.982pt}{0.120pt}}
\multiput(831.00,704.17)(486.734,51.000){2}{\rule{1.991pt}{0.400pt}}
\put(211,380){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(459,615){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(831,705){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1326,756){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1360,520){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1290,479){\makebox(0,0)[r]{$\hbar\omega = 0.5$}}
\multiput(1310,479)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1410,779){\usebox{\plotpoint}}
\put(211,272){\usebox{\plotpoint}}
\multiput(211,272)(14.297,15.046){18}{\usebox{\plotpoint}}
\multiput(459,533)(20.071,5.287){18}{\usebox{\plotpoint}}
\multiput(831,631)(20.633,2.251){24}{\usebox{\plotpoint}}
\put(1326,685){\usebox{\plotpoint}}
\put(211,272){\makebox(0,0){$+$}}
\put(459,533){\makebox(0,0){$+$}}
\put(831,631){\makebox(0,0){$+$}}
\put(1326,685){\makebox(0,0){$+$}}
\put(1360,479){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1290,438){\makebox(0,0)[r]{$\hbar\omega = 1.0$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1310.0,438.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(211,180){\usebox{\plotpoint}}
\multiput(211.00,181.41)(0.500,0.500){489}{\rule{1.000pt}{0.121pt}}
\multiput(211.00,178.34)(245.924,248.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(459.00,429.41)(1.832,0.501){197}{\rule{3.118pt}{0.121pt}}
\multiput(459.00,426.34)(365.529,102.000){2}{\rule{1.559pt}{0.800pt}}
\multiput(831.00,531.41)(4.168,0.502){113}{\rule{6.800pt}{0.121pt}}
\multiput(831.00,528.34)(480.886,60.000){2}{\rule{3.400pt}{0.800pt}}
\put(211,180){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(459,428){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(831,530){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1326,590){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1360,438){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,131){\makebox(0,0)[r]{ 0}}
\put(1430.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,253){\makebox(0,0)[r]{ 0.01}}
\put(1430.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,374){\makebox(0,0)[r]{ 0.02}}
\put(1430.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,496){\makebox(0,0)[r]{ 0.03}}
\put(1430.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,617){\makebox(0,0)[r]{ 0.04}}
\put(1430.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,739.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,739){\makebox(0,0)[r]{ 0.05}}
\put(1430.0,739.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,860){\makebox(0,0)[r]{ 0.06}}
\put(1430.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(303.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303,90){\makebox(0,0){ 6}}
\put(303.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(446.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(446,90){\makebox(0,0){ 8}}
\put(446.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(590.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(590,90){\makebox(0,0){ 10}}
\put(590.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(733.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(733,90){\makebox(0,0){ 12}}
\put(733.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(876,90){\makebox(0,0){ 14}}
\put(876.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,90){\makebox(0,0){ 16}}
\put(1020.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1163.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1163,90){\makebox(0,0){ 18}}
\put(1163.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1307.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1307,90){\makebox(0,0){ 20}}
\put(1307.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1450,90){\makebox(0,0){ 22}}
\put(1450.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(231.0,131.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(231.0,860.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(70,495){\makebox(0,0){$\chi$}}
\put(840,29){\makebox(0,0){Number of electrons}}
\put(1290,820){\makebox(0,0)[r]{$\hbar\omega = 0.28$}}
\put(1310.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(303,726){\usebox{\plotpoint}}
\multiput(303.00,724.92)(0.987,-0.500){433}{\rule{0.889pt}{0.120pt}}
\multiput(303.00,725.17)(428.155,-218.000){2}{\rule{0.444pt}{0.400pt}}
\multiput(733.00,506.92)(2.615,-0.499){217}{\rule{2.187pt}{0.120pt}}
\multiput(733.00,507.17)(569.460,-110.000){2}{\rule{1.094pt}{0.400pt}}
\put(303,726){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(733,508){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1307,398){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1360,820){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1290,779){\makebox(0,0)[r]{$\hbar\omega = 0.5$}}
\multiput(1310,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1410,779){\usebox{\plotpoint}}
\put(303,581){\usebox{\plotpoint}}
\multiput(303,581)(19.482,-7.158){23}{\usebox{\plotpoint}}
\multiput(733,423)(20.532,-3.040){28}{\usebox{\plotpoint}}
\put(1307,338){\usebox{\plotpoint}}
\put(303,581){\makebox(0,0){$+$}}
\put(733,423){\makebox(0,0){$+$}}
\put(1307,338){\makebox(0,0){$+$}}
\put(1360,779){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1290,738){\makebox(0,0)[r]{$\hbar\omega = 1.0$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1310.0,738.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(303,435){\usebox{\plotpoint}}
\multiput(303.00,433.09)(1.963,-0.501){213}{\rule{3.327pt}{0.121pt}}
\multiput(303.00,433.34)(423.094,-110.000){2}{\rule{1.664pt}{0.800pt}}
\multiput(733.00,323.09)(6.062,-0.502){89}{\rule{9.767pt}{0.121pt}}
\multiput(733.00,323.34)(553.729,-48.000){2}{\rule{4.883pt}{0.800pt}}
\put(303,435){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(733,325){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1307,277){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1360,738){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(231.0,131.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(231.0,860.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,189){\makebox(0,0)[r]{-4.5}}
\put(1430.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,335){\makebox(0,0)[r]{-4}}
\put(1430.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,481){\makebox(0,0)[r]{-3.5}}
\put(1430.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,627){\makebox(0,0)[r]{-3}}
\put(1430.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,773.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,773){\makebox(0,0)[r]{-2.5}}
\put(1430.0,773.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10}}
\put(211.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(459.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(459,90){\makebox(0,0){ 12}}
\put(459.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707,90){\makebox(0,0){ 14}}
\put(707.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(954.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(954,90){\makebox(0,0){ 16}}
\put(954.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1202.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1202,90){\makebox(0,0){ 18}}
\put(1202.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1450,90){\makebox(0,0){ 20}}
\put(1450.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(70,495){\makebox(0,0){$\epsilon$}}
\put(830,29){\makebox(0,0){$R$}}
\put(1290,820){\makebox(0,0)[r]{$\log_{10}{\epsilon_{\mathrm{CCSD}}(R)}$}}
\put(1310.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(211,735){\usebox{\plotpoint}}
\multiput(211.00,733.92)(1.830,-0.499){133}{\rule{1.559pt}{0.120pt}}
\multiput(211.00,734.17)(244.765,-68.000){2}{\rule{0.779pt}{0.400pt}}
\multiput(459.00,665.94)(36.159,-0.468){5}{\rule{24.900pt}{0.113pt}}
\multiput(459.00,666.17)(196.319,-4.000){2}{\rule{12.450pt}{0.400pt}}
\put(707,661.17){\rule{49.500pt}{0.400pt}}
\multiput(707.00,662.17)(144.260,-2.000){2}{\rule{24.750pt}{0.400pt}}
\put(954,659.67){\rule{59.743pt}{0.400pt}}
\multiput(954.00,660.17)(124.000,-1.000){2}{\rule{29.872pt}{0.400pt}}
\put(211,735){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(459,667){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(707,663){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(954,661){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1202,660){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1450,660){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1360,820){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1202.0,660.0){\rule[-0.200pt]{59.743pt}{0.400pt}}
\put(1290,779){\makebox(0,0)[r]{$\log_{10}{\epsilon_{\mathrm{\Lambda-CCSD(T)}}(R)}$}}
\multiput(1310,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1410,779){\usebox{\plotpoint}}
\put(211,668){\usebox{\plotpoint}}
\multiput(211,668)(16.252,-12.910){16}{\usebox{\plotpoint}}
\multiput(459,471)(20.057,-5.338){12}{\usebox{\plotpoint}}
\multiput(707,405)(20.150,-4.976){12}{\usebox{\plotpoint}}
\multiput(954,344)(20.077,-5.262){13}{\usebox{\plotpoint}}
\multiput(1202,279)(19.776,-6.300){12}{\usebox{\plotpoint}}
\put(1450,200){\usebox{\plotpoint}}
\put(211,668){\makebox(0,0){$+$}}
\put(459,471){\makebox(0,0){$+$}}
\put(707,405){\makebox(0,0){$+$}}
\put(954,344){\makebox(0,0){$+$}}
\put(1202,279){\makebox(0,0){$+$}}
\put(1450,200){\makebox(0,0){$+$}}
\put(1360,779){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1290,738){\makebox(0,0)[r]{$\log_{10}{\epsilon_{\mathrm{\Lambda-CCSD(T)}}(R)}$-bare}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1310.0,738.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(211,801){\usebox{\plotpoint}}
\multiput(211.00,799.09)(1.297,-0.501){185}{\rule{2.267pt}{0.121pt}}
\multiput(211.00,799.34)(243.295,-96.000){2}{\rule{1.133pt}{0.800pt}}
\multiput(459.00,703.09)(2.994,-0.502){77}{\rule{4.924pt}{0.121pt}}
\multiput(459.00,703.34)(237.780,-42.000){2}{\rule{2.462pt}{0.800pt}}
\multiput(707.00,661.09)(3.816,-0.503){59}{\rule{6.188pt}{0.121pt}}
\multiput(707.00,661.34)(234.157,-33.000){2}{\rule{3.094pt}{0.800pt}}
\multiput(954.00,628.09)(4.375,-0.504){51}{\rule{7.041pt}{0.121pt}}
\multiput(954.00,628.34)(233.385,-29.000){2}{\rule{3.521pt}{0.800pt}}
\multiput(1202.00,599.09)(2.994,-0.502){77}{\rule{4.924pt}{0.121pt}}
\multiput(1202.00,599.34)(237.780,-42.000){2}{\rule{2.462pt}{0.800pt}}
\put(211,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(459,705){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(707,663){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(954,630){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1202,601){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1450,559){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1360,738){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\end{picture}


==> fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{-6}}
\put(1430.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,222){\makebox(0,0)[r]{-5.5}}
\put(1430.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,313){\makebox(0,0)[r]{-5}}
\put(1430.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,404){\makebox(0,0)[r]{-4.5}}
\put(1430.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,496){\makebox(0,0)[r]{-4}}
\put(1430.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,587){\makebox(0,0)[r]{-3.5}}
\put(1430.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,678){\makebox(0,0)[r]{-3}}
\put(1430.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,769){\makebox(0,0)[r]{-2.5}}
\put(1430.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,860){\makebox(0,0)[r]{-2}}
\put(1430.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 10}}
\put(211.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(459.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(459,90){\makebox(0,0){ 12}}
\put(459.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707,90){\makebox(0,0){ 14}}
\put(707.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(954.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(954,90){\makebox(0,0){ 16}}
\put(954.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1202.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1202,90){\makebox(0,0){ 18}}
\put(1202.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1450,90){\makebox(0,0){ 20}}
\put(1450.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(70,495){\makebox(0,0){$\epsilon$}}
\put(830,29){\makebox(0,0){$R$}}
\put(1290,820){\makebox(0,0)[r]{$\log_{10}{\epsilon_{\mathrm{CCSD}}(R)}$}}
\put(211,712.67){\rule{59.743pt}{0.400pt}}
\multiput(211.00,713.17)(124.000,-1.000){2}{\rule{29.872pt}{0.400pt}}
\put(459,711.67){\rule{59.743pt}{0.400pt}}
\multiput(459.00,712.17)(124.000,-1.000){2}{\rule{29.872pt}{0.400pt}}
\put(1310.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(459,713){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(707,712){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(954,712){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1202,712){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1450,712){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1360,820){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(707.0,712.0){\rule[-0.200pt]{178.989pt}{0.400pt}}
\put(1290,779){\makebox(0,0)[r]{$\log_{10}{\epsilon_{\mathrm{\Lambda-CCSD(T)}}(R)}$}}
\multiput(1310,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1410,779){\usebox{\plotpoint}}
\put(211,591){\usebox{\plotpoint}}
\multiput(211,591)(20.464,-3.466){13}{\usebox{\plotpoint}}
\multiput(459,549)(20.464,-3.466){12}{\usebox{\plotpoint}}
\multiput(707,507)(20.390,-3.880){12}{\usebox{\plotpoint}}
\multiput(954,460)(20.057,-5.338){12}{\usebox{\plotpoint}}
\multiput(1202,394)(15.903,-13.338){16}{\usebox{\plotpoint}}
\put(1450,186){\usebox{\plotpoint}}
\put(211,591){\makebox(0,0){$+$}}
\put(459,549){\makebox(0,0){$+$}}
\put(707,507){\makebox(0,0){$+$}}
\put(954,460){\makebox(0,0){$+$}}
\put(1202,394){\makebox(0,0){$+$}}
\put(1450,186){\makebox(0,0){$+$}}
\put(1360,779){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1290,738){\makebox(0,0)[r]{$\log_{10}{\epsilon_{\mathrm{\Lambda-CCSD(T)}}(R)}$-bare}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\multiput(211.00,719.06)(41.227,-0.560){3}{\rule{39.880pt}{0.135pt}}
\multiput(211.00,719.34)(165.227,-5.000){2}{\rule{19.940pt}{0.800pt}}
\multiput(459.00,714.09)(5.826,-0.505){37}{\rule{9.218pt}{0.122pt}}
\multiput(459.00,714.34)(228.867,-22.000){2}{\rule{4.609pt}{0.800pt}}
\multiput(707.00,692.09)(7.164,-0.506){29}{\rule{11.178pt}{0.122pt}}
\multiput(707.00,692.34)(223.800,-18.000){2}{\rule{5.589pt}{0.800pt}}
\multiput(954.00,674.09)(8.739,-0.508){23}{\rule{13.427pt}{0.122pt}}
\multiput(954.00,674.34)(220.132,-15.000){2}{\rule{6.713pt}{0.800pt}}
\multiput(1202.00,659.09)(6.794,-0.506){31}{\rule{10.642pt}{0.122pt}}
\multiput(1202.00,659.34)(225.912,-19.000){2}{\rule{5.321pt}{0.800pt}}
\put(459,716){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(707,694){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(954,676){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1202,661){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1450,642){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1360,738){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1310.0,738.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,131.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\put(1450.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(211.0,860.0){\rule[-0.200pt]{298.475pt}{0.400pt}}
\end{picture}

